Temporal Concept Drift in Legal Judgment Prediction: Neural Baselines Across Three Epochs of Ukrainian Court Decisions

Legal NLP benchmarks evaluate models on randomly split data, implicitly assuming that legal language is stationary. We test this assumption by fine-tuning four transformer encoders -- XLM-RoBERTa (base and large) and their legal-domain variants -- on Ukrainian court decisions from three temporal epochs defined by geopolitical disruptions: pre-war (2008-2013), hybrid war (2014-2021), and full-scale invasion (2022-2026). Each model is trained on one epoch and evaluated on all three, producing a 3x3 cross-temporal generalization matrix. Four findings emerge. (1) Forward degradation is severe: models trained on pre-war data lose up to 27.2 percentage points of macro-F1 when applied to full-scale invasion era decisions. (2) The degradation is asymmetric: backward transfer (full-scale to pre-war) is substantially more robust than forward transfer, consistent with the hypothesis that legal language is additive. (3) Legal-domain pretraining (Legal-XLM-R) does not improve absolute performance but reduces forward degradation magnitude and asymmetry. (4) Chronological continual learning eliminates catastrophic forgetting for general XLM-R: pre-war knowledge is fully retained (+1.8 to +6.2 pp) while full-scale performance gains +16.5 to +19.0 pp; reverse-chronological training causes severe forgetting. Cross-jurisdictional pretraining on Swiss Judgment Prediction data improves absolute performance but does not reduce temporal degradation magnitude, confirming that temporal drift is an intrinsic property of legal language evolution. The dataset (428K decisions across three epochs) is publicly available as a LEXTREME contribution.

==> figures/fig1_cross_epoch_heatmap.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-19 18:42:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,346.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00, -0.00) rectangle (397.48,346.90);
\end{scope}
\begin{scope}
\path[clip] ( 50.42,207.70) rectangle (219.45,328.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{130,192,122}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] ( 55.71,287.26) rectangle (108.53,325.15);
\definecolor{fillColor}{RGB}{253,254,190}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (108.53,287.26) rectangle (161.35,325.15);
\definecolor{fillColor}{RGB}{248,178,126}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (161.35,287.26) rectangle (214.17,325.15);
\definecolor{fillColor}{RGB}{108,182,111}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] ( 55.71,249.37) rectangle (108.53,287.26);
\definecolor{fillColor}{RGB}{162,208,139}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (108.53,249.37) rectangle (161.35,287.26);
\definecolor{fillColor}{RGB}{251,192,137}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (161.35,249.37) rectangle (214.17,287.26);
\definecolor{fillColor}{RGB}{107,182,110}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] ( 55.71,211.49) rectangle (108.53,249.37);
\definecolor{fillColor}{RGB}{147,201,130}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (108.53,211.49) rectangle (161.35,249.37);
\definecolor{fillColor}{RGB}{201,228,160}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (161.35,211.49) rectangle (214.17,249.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 82.12,303.26) {\bfseries 67.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.94,303.26) {55.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.76,303.26) {46.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 82.12,265.38) {69.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.94,265.37) {\bfseries 64.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.76,265.38) {48.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 82.12,227.49) {69.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.94,227.49) {65.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.76,227.48) {\bfseries 60.3};
\end{scope}
\begin{scope}
\path[clip] ( 50.42, 65.50) rectangle (219.45,186.74);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{251,199,143}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] ( 55.71,145.06) rectangle (108.53,182.95);
\definecolor{fillColor}{RGB}{244,157,109}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (108.53,145.06) rectangle (161.35,182.95);
\definecolor{fillColor}{RGB}{225,87,59}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (161.35,145.06) rectangle (214.17,182.95);
\definecolor{fillColor}{RGB}{201,228,160}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] ( 55.71,107.17) rectangle (108.53,145.06);
\definecolor{fillColor}{RGB}{217,236,169}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (108.53,107.17) rectangle (161.35,145.06);
\definecolor{fillColor}{RGB}{247,169,119}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (161.35,107.17) rectangle (214.17,145.06);
\definecolor{fillColor}{RGB}{254,230,169}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] ( 55.71, 69.29) rectangle (108.53,107.17);
\definecolor{fillColor}{RGB}{219,237,171}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (108.53, 69.29) rectangle (161.35,107.17);
\definecolor{fillColor}{RGB}{242,248,183}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (161.35, 69.29) rectangle (214.17,107.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 82.12,161.06) {\bfseries 49.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.94,161.06) {44.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.76,161.06) {37.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 82.12,123.18) {60.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.94,123.17) {\bfseries 58.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.76,123.18) {46.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 82.12, 85.29) {52.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.94, 85.29) {58.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.76, 85.28) {\bfseries 56.3};
\end{scope}
\begin{scope}
\path[clip] (224.45,207.70) rectangle (393.48,328.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{119,187,116}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (229.74,287.26) rectangle (282.56,325.15);
\definecolor{fillColor}{RGB}{255,246,184}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (282.56,287.26) rectangle (335.38,325.15);
\definecolor{fillColor}{RGB}{235,120,81}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (335.38,287.26) rectangle (388.20,325.15);
\definecolor{fillColor}{RGB}{59,161,89}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (229.74,249.37) rectangle (282.56,287.26);
\definecolor{fillColor}{RGB}{138,196,126}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (282.56,249.37) rectangle (335.38,287.26);
\definecolor{fillColor}{RGB}{254,221,161}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (335.38,249.37) rectangle (388.20,287.26);
\definecolor{fillColor}{RGB}{115,185,114}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (229.74,211.49) rectangle (282.56,249.37);
\definecolor{fillColor}{RGB}{160,207,138}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (282.56,211.49) rectangle (335.38,249.37);
\definecolor{fillColor}{RGB}{213,234,167}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (335.38,211.49) rectangle (388.20,249.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (256.15,303.26) {\bfseries 68.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (308.97,303.26) {54.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (361.79,303.26) {41.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (256.15,265.38) {73.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (308.97,265.37) {\bfseries 66.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (361.79,265.38) {51.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (256.15,227.49) {68.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (308.97,227.49) {64.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (361.79,227.48) {\bfseries 59.1};
\end{scope}
\begin{scope}
\path[clip] (224.45, 65.50) rectangle (393.48,186.74);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,247,184}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (229.74,145.06) rectangle (282.56,182.95);
\definecolor{fillColor}{RGB}{246,168,117}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (282.56,145.06) rectangle (335.38,182.95);
\definecolor{fillColor}{RGB}{238,130,88}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (335.38,145.06) rectangle (388.20,182.95);
\definecolor{fillColor}{RGB}{191,223,154}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (229.74,107.17) rectangle (282.56,145.06);
\definecolor{fillColor}{RGB}{211,233,166}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (282.56,107.17) rectangle (335.38,145.06);
\definecolor{fillColor}{RGB}{253,214,156}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (335.38,107.17) rectangle (388.20,145.06);
\definecolor{fillColor}{RGB}{253,213,155}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (229.74, 69.29) rectangle (282.56,107.17);
\definecolor{fillColor}{RGB}{207,231,164}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (282.56, 69.29) rectangle (335.38,107.17);
\definecolor{fillColor}{RGB}{243,249,184}

\path[draw=drawColor,line width= 0.7pt,fill=fillColor] (335.38, 69.29) rectangle (388.20,107.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (256.15,161.06) {\bfseries 54.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (308.97,161.06) {45.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (361.79,161.06) {42.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (256.15,123.18) {61.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (308.97,123.17) {\bfseries 59.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (361.79,123.18) {50.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (256.15, 85.29) {50.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (308.97, 85.29) {59.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (361.79, 85.28) {\bfseries 56.2};
\end{scope}
\begin{scope}
\path[clip] ( 50.42,186.74) rectangle (219.45,202.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (134.94,191.61) {\bfseries Legal-XLM-R Base};
\end{scope}
\begin{scope}
\path[clip] (224.45,186.74) rectangle (393.48,202.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (308.97,191.61) {\bfseries Legal-XLM-R Large};
\end{scope}
\begin{scope}
\path[clip] ( 50.42,328.94) rectangle (219.45,344.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (134.94,333.81) {\bfseries XLM-R Base};
\end{scope}
\begin{scope}
\path[clip] (224.45,328.94) rectangle (393.48,344.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (308.97,333.81) {\bfseries XLM-R Large};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.12, 55.49) {Pre-war};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.94, 55.49) {Hybrid};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (187.76, 55.49) {Full-scale};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.15, 55.49) {Pre-war};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.97, 55.49) {Hybrid};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.79, 55.49) {Full-scale};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.92,227.67) {Full-scale};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.92,265.56) {Hybrid};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.92,303.45) {Pre-war};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.92, 85.47) {Full-scale};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.92,123.36) {Hybrid};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.92,161.25) {Pre-war};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.95, 44.54) {Test epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.89,197.22) {Train epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.51, 13.86) {Macro-F1 (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,346.90);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (127.33,  19.06) {
	\pgfimage[width=256.07pt,height=  8.54pt,interpolate=true]{figures/fig1_cross_epoch_heatmap_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,346.90);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.75, 21.96) --
	(127.75, 19.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.56, 21.96) --
	(191.56, 19.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.36, 21.96) --
	(255.36, 19.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.17, 21.96) --
	(319.17, 19.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.97, 21.96) --
	(382.97, 19.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.75, 24.71) --
	(127.75, 27.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.56, 24.71) --
	(191.56, 27.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.36, 24.71) --
	(255.36, 27.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.17, 24.71) --
	(319.17, 27.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.97, 24.71) --
	(382.97, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.75,  8.56) {35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.56,  8.56) {45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.36,  8.56) {55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (319.17,  8.56) {65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.97,  8.56) {75};
\end{scope}
\end{tikzpicture}


==> figures/fig2_degradation_asymmetry.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-19 18:43:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (397.48,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 32.05, 22.20) rectangle (393.48,214.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.05, 30.96) --
	(393.48, 30.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.05, 49.59) --
	(393.48, 49.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.05, 68.21) --
	(393.48, 68.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.05, 86.84) --
	(393.48, 86.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.05,105.47) --
	(393.48,105.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.05,124.10) --
	(393.48,124.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.05,142.72) --
	(393.48,142.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.05,161.35) --
	(393.48,161.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.05,179.98) --
	(393.48,179.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.05,198.60) --
	(393.48,198.60);
\definecolor{fillColor}{RGB}{215,48,39}

\path[fill=fillColor] ( 55.72, 86.84) rectangle ( 81.53,162.47);
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor] ( 85.83, 53.31) rectangle (111.65, 86.84);
\definecolor{fillColor}{RGB}{215,48,39}

\path[fill=fillColor] (141.77, 86.84) rectangle (167.59,188.17);
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor] (171.89, 51.08) rectangle (197.71, 86.84);
\definecolor{fillColor}{RGB}{215,48,39}

\path[fill=fillColor] (227.83, 86.84) rectangle (253.64,128.57);
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor] (257.95, 86.84) rectangle (283.76,101.00);
\definecolor{fillColor}{RGB}{215,48,39}

\path[fill=fillColor] (313.88, 86.84) rectangle (339.70,132.29);
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor] (344.00, 86.84) rectangle (369.82,107.33);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.05, 86.84) -- (393.48, 86.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.74] at ( 68.62,164.51) {+20.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.74] at ( 98.74, 46.18) {-9.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.74] at (154.68,190.21) {+27.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.74] at (184.80, 43.94) {-9.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.74] at (240.74,130.60) {+11.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.74] at (270.86,103.04) {+3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.74] at (326.79,134.33) {+12.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.74] at (356.91,109.37) {+5.5};
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (126.71,195.66) {\textit{General}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (298.82,195.66) {\textit{Legal-domain}};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (212.77, 22.20) -- (212.77,214.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55, 28.20) {-15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55, 46.83) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55, 65.46) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55, 84.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55,102.71) {+5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55,121.34) {+10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55,139.97) {+15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55,158.60) {+20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55,177.22) {+25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.55,195.85) {+30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.68, 12.20) {XLM-R};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.68,  3.56) {Base};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.74, 12.20) {XLM-R};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.74,  3.56) {Large};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.80, 12.20) {Legal-XLM-R};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.80,  3.56) {Base};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (341.85, 12.20) {Legal-XLM-R};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (341.85,  3.56) {Large};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.89,118.51) {Degradation (pp)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.77,172.24) rectangle (381.77,211.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{215,48,39}

\path[fill=fillColor] (302.42,192.34) rectangle (315.58,205.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{69,117,180}

\path[fill=fillColor] (302.42,177.89) rectangle (315.58,191.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (321.23,196.17) {Forward $\Delta_{\mathrm{fwd}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (321.23,181.72) {Backward $\Delta_{\mathrm{bwd}}$};
\end{scope}
\end{tikzpicture}


==> figures/fig3_per_class_transfer.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-19 18:43:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (397.48,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 25.83, 49.27) rectangle (207.16,198.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.83, 56.07) --
	(207.16, 56.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.83, 90.06) --
	(207.16, 90.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.83,124.06) --
	(207.16,124.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.83,158.06) --
	(207.16,158.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.83,192.05) --
	(207.16,192.05);
\definecolor{fillColor}{RGB}{33,102,172}

\path[fill=fillColor] ( 41.41, 56.07) rectangle ( 58.41,171.48);
\definecolor{fillColor}{RGB}{215,48,39}

\path[fill=fillColor] ( 61.24, 56.07) rectangle ( 78.24,137.15);
\definecolor{fillColor}{RGB}{33,102,172}

\path[fill=fillColor] ( 98.08, 56.07) rectangle (115.08,169.95);
\definecolor{fillColor}{RGB}{215,48,39}

\path[fill=fillColor] (117.91, 56.07) rectangle (134.91,132.90);
\definecolor{fillColor}{RGB}{33,102,172}

\path[fill=fillColor] (154.74, 56.07) rectangle (171.74,155.00);
\definecolor{fillColor}{RGB}{215,48,39}

\path[fill=fillColor] (174.57, 56.07) rectangle (191.57,137.32);
\end{scope}
\begin{scope}
\path[clip] (212.16, 49.27) rectangle (393.48,198.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.16, 56.07) --
	(393.48, 56.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.16, 90.06) --
	(393.48, 90.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.16,124.06) --
	(393.48,124.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.16,158.06) --
	(393.48,158.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.16,192.05) --
	(393.48,192.05);
\definecolor{fillColor}{RGB}{33,102,172}

\path[fill=fillColor] (227.74, 56.07) rectangle (244.74,177.94);
\definecolor{fillColor}{RGB}{215,48,39}

\path[fill=fillColor] (247.57, 56.07) rectangle (264.57,136.13);
\definecolor{fillColor}{RGB}{33,102,172}

\path[fill=fillColor] (284.40, 56.07) rectangle (301.40,165.53);
\definecolor{fillColor}{RGB}{215,48,39}

\path[fill=fillColor] (304.24, 56.07) rectangle (321.24,122.19);
\definecolor{fillColor}{RGB}{33,102,172}

\path[fill=fillColor] (341.07, 56.07) rectangle (358.07,166.72);
\definecolor{fillColor}{RGB}{215,48,39}

\path[fill=fillColor] (360.90, 56.07) rectangle (377.90,119.13);
\end{scope}
\begin{scope}
\path[clip] ( 25.83,198.85) rectangle (207.16,214.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (116.49,203.72) {\bfseries XLM-R Base};
\end{scope}
\begin{scope}
\path[clip] (212.16,198.85) rectangle (393.48,214.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (302.82,203.72) {\bfseries XLM-R Large};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.83, 39.26) {Approved};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.49, 39.26) {Dismissed};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (173.16, 39.26) {Partial};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (246.16, 39.26) {Approved};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (302.82, 39.26) {Dismissed};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (359.49, 39.26) {Partial};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.33, 53.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.33, 87.31) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.33,121.30) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.33,155.30) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.33,189.30) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.89,124.06) {Per-class F1 (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{33,102,172}

\path[fill=fillColor] (133.43,  7.65) rectangle (146.59, 22.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{215,48,39}

\path[fill=fillColor] (188.10,  7.65) rectangle (201.26, 22.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.24, 12.10) {In-epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.90, 16.42) {Cross-epoch};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.90,  7.78) {(Pre-war $\to$ Full-scale)};
\end{scope}
\end{tikzpicture}


==> figures/fig4_cl_trajectory.tex <==
% Continual learning trajectory: Forward vs Backward for XLM-R Large
% Data from MLflow experiment temporal-drift-continual (ID 1)
% Forward: mean of seeds 123, 42; Backward: seed 123
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{colPre}{RGB}{44,123,182}
\definecolor{colHyb}{RGB}{253,174,97}
\definecolor{colFs}{RGB}{215,25,28}
\definecolor{gridColor}{gray}{0.88}

% Panel dimensions
\def\pw{155}   % panel width
\def\ph{120}   % panel height
\def\gap{45}   % gap between panels
\def\xoff{40}  % left offset for y-axis labels

% Y-axis: 35% to 75%, mapped to 0..ph
% scale: ph / 40 = 3 pt per %
\def\yscale{3}
\def\ymin{35}

% X positions for stages 0, 1, 2
\def\xs{0}
\def\xm{77.5}
\def\xe{155}

% ===== LEFT PANEL: Forward CL =====
\begin{scope}[shift={(\xoff,0)}]
  % Grid
  \foreach \y in {40,50,60,70} {
    \pgfmathsetmacro{\yp}{(\y-\ymin)*\yscale}
    \draw[gridColor, line width=0.3pt] (0,\yp) -- (\pw,\yp);
  }
  % Axes
  \draw[gray, line width=0.5pt] (0,0) -- (\pw,0);
  \draw[gray, line width=0.5pt] (0,0) -- (0,\ph);
  % Y tick labels
  \foreach \y in {40,50,60,70} {
    \pgfmathsetmacro{\yp}{(\y-\ymin)*\yscale}
    \node[anchor=east, font=\scriptsize, gray!80!black] at (-4,\yp) {\y};
  }
  % X tick labels
  \node[anchor=north, font=\scriptsize, gray!80!black] at (\xs,-5) {Stage 0};
  \node[anchor=north, font=\scriptsize, gray!80!black] at (\xm,-5) {Stage 1};
  \node[anchor=north, font=\scriptsize, gray!80!black] at (\xe,-5) {Stage 2};

  % Pre-war line: 70.1 → 72.7 → 71.9
  \draw[colPre, line width=1.2pt, mark=*, mark size=2pt]
    plot coordinates {
      (\xs,{(70.1-\ymin)*\yscale})
      (\xm,{(72.7-\ymin)*\yscale})
      (\xe,{(71.9-\ymin)*\yscale})
    };
  % Hybrid line: 55.7 → 65.3 → 67.1
  \draw[colHyb, line width=1.2pt, mark=square*, mark size=2pt]
    plot coordinates {
      (\xs,{(55.7-\ymin)*\yscale})
      (\xm,{(65.3-\ymin)*\yscale})
      (\xe,{(67.1-\ymin)*\yscale})
    };
  % Full-scale line: 41.6 → 54.2 → 60.6
  \draw[colFs, line width=1.2pt, mark=triangle*, mark size=2.5pt]
    plot coordinates {
      (\xs,{(41.6-\ymin)*\yscale})
      (\xm,{(54.2-\ymin)*\yscale})
      (\xe,{(60.6-\ymin)*\yscale})
    };

  % Annotations (end values)
  \node[colPre, font=\tiny, anchor=west] at (\xe+3,{(71.9-\ymin)*\yscale}) {71.9};
  \node[colHyb, font=\tiny, anchor=west] at (\xe+3,{(67.1-\ymin)*\yscale}) {67.1};
  \node[colFs, font=\tiny, anchor=west] at (\xe+3,{(60.6-\ymin)*\yscale}) {60.6};

  % Start values (offset to avoid axis tick overlap)
  \node[colPre, font=\tiny, anchor=south west] at (\xs+2,{(70.1-\ymin)*\yscale+2}) {70.1};
  \node[colFs, font=\tiny, anchor=north west] at (\xs+2,{(41.6-\ymin)*\yscale-2}) {41.6};

  % Panel title
  \node[anchor=south, font=\small\bfseries] at (\pw/2, \ph+5) {Forward CL};
  \node[anchor=south, font=\tiny, gray!70!black] at (\pw/2, \ph-2) {pre\_war $\to$ hybrid $\to$ full\_scale};
\end{scope}

% ===== RIGHT PANEL: Backward CL =====
\begin{scope}[shift={(\xoff+\pw+\gap,0)}]
  % Grid
  \foreach \y in {40,50,60,70} {
    \pgfmathsetmacro{\yp}{(\y-\ymin)*\yscale}
    \draw[gridColor, line width=0.3pt] (0,\yp) -- (\pw,\yp);
  }
  % Axes
  \draw[gray, line width=0.5pt] (0,0) -- (\pw,0);
  \draw[gray, line width=0.5pt] (0,0) -- (0,\ph);
  % Y tick labels
  \foreach \y in {40,50,60,70} {
    \pgfmathsetmacro{\yp}{(\y-\ymin)*\yscale}
    \node[anchor=east, font=\scriptsize, gray!80!black] at (-4,\yp) {\y};
  }
  % X tick labels
  \node[anchor=north, font=\scriptsize, gray!80!black] at (\xs,-5) {Stage 0};
  \node[anchor=north, font=\scriptsize, gray!80!black] at (\xm,-5) {Stage 1};
  \node[anchor=north, font=\scriptsize, gray!80!black] at (\xe,-5) {Stage 2};

  % Pre-war line: 70.4 → 73.8 → 73.8
  \draw[colPre, line width=1.2pt, mark=*, mark size=2pt]
    plot coordinates {
      (\xs,{(70.4-\ymin)*\yscale})
      (\xm,{(73.8-\ymin)*\yscale})
      (\xe,{(73.8-\ymin)*\yscale})
    };
  % Hybrid line: 67.1 → 68.7 → 67.7
  \draw[colHyb, line width=1.2pt, mark=square*, mark size=2pt]
    plot coordinates {
      (\xs,{(67.1-\ymin)*\yscale})
      (\xm,{(68.7-\ymin)*\yscale})
      (\xe,{(67.7-\ymin)*\yscale})
    };
  % Full-scale line: 62.1 → 55.0 → 49.9
  \draw[colFs, line width=1.2pt, mark=triangle*, mark size=2.5pt]
    plot coordinates {
      (\xs,{(62.1-\ymin)*\yscale})
      (\xm,{(55.0-\ymin)*\yscale})
      (\xe,{(49.9-\ymin)*\yscale})
    };

  % Annotations (end values)
  \node[colPre, font=\tiny, anchor=west] at (\xe+3,{(73.8-\ymin)*\yscale}) {73.8};
  \node[colHyb, font=\tiny, anchor=west] at (\xe+3,{(67.7-\ymin)*\yscale}) {67.7};
  \node[colFs, font=\tiny, anchor=west] at (\xe+3,{(49.9-\ymin)*\yscale}) {49.9};

  % Start value (offset to avoid axis tick overlap)
  \node[colFs, font=\tiny, anchor=south west] at (\xs+2,{(62.1-\ymin)*\yscale+2}) {62.1};

  % Panel title
  \node[anchor=south, font=\small\bfseries] at (\pw/2, \ph+5) {Backward CL};
  \node[anchor=south, font=\tiny, gray!70!black] at (\pw/2, \ph-2) {full\_scale $\to$ hybrid $\to$ pre\_war};
\end{scope}

% ===== Shared legend =====
\begin{scope}[shift={(\xoff + \pw/2 + \gap/2, -22)}]
  \draw[colPre, line width=1.2pt, mark=*, mark size=1.5pt] plot coordinates {(-80,0) (-65,0)};
  \node[font=\tiny, anchor=west] at (-63,0) {Pre-war};
  \draw[colHyb, line width=1.2pt, mark=square*, mark size=1.5pt] plot coordinates {(-20,0) (-5,0)};
  \node[font=\tiny, anchor=west] at (-3,0) {Hybrid};
  \draw[colFs, line width=1.2pt, mark=triangle*, mark size=2pt] plot coordinates {(40,0) (55,0)};
  \node[font=\tiny, anchor=west] at (57,0) {Full-scale};
\end{scope}

% ===== Shared Y-axis label =====
\node[rotate=90, anchor=south, font=\small] at (12, 60) {Macro-F1 (\%)};

\end{tikzpicture}


==> figures/fig5_cross_jurisdiction.tex <==
% Cross-jurisdictional transfer: UKR-only vs SJP→UKR pretraining
% Data from MLflow experiments 7 (zero-shot) and 10 (transfer)
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{colUKR}{RGB}{44,123,182}
\definecolor{colSJP}{RGB}{253,174,97}
\definecolor{gridColor}{gray}{0.88}

% Dimensions
\def\barw{22}     % bar width
\def\barsep{6}    % gap between paired bars
\def\groupsep{40} % gap between epoch groups
\def\ph{110}      % plot height
\def\xoff{35}     % left offset

% Y-axis: 40% to 75%, mapped to 0..ph
% scale: ph / 35 = 3.14 pt per %
\pgfmathsetmacro{\yscale}{\ph/35}
\def\ymin{40}

% X positions for bar groups
\pgfmathsetmacro{\gA}{0}
\pgfmathsetmacro{\gB}{\gA + 2*\barw + \barsep + \groupsep}
\pgfmathsetmacro{\gC}{\gB + 2*\barw + \barsep + \groupsep}

\begin{scope}[shift={(\xoff,0)}]
  % Grid
  \foreach \y in {45,50,55,60,65,70} {
    \pgfmathsetmacro{\yp}{(\y-\ymin)*\yscale}
    \draw[gridColor, line width=0.3pt] (-5,\yp) -- ({\gC+2*\barw+\barsep+5},\yp);
  }
  % Axes
  \draw[gray, line width=0.5pt] (-5,0) -- ({\gC+2*\barw+\barsep+5},0);

  % Y tick labels
  \foreach \y in {45,50,55,60,65,70} {
    \pgfmathsetmacro{\yp}{(\y-\ymin)*\yscale}
    \node[anchor=east, font=\scriptsize, gray!80!black] at (-7,\yp) {\y};
  }

  % === PRE-WAR GROUP ===
  % UKR-only: 67.2
  \pgfmathsetmacro{\hA}{(67.2-\ymin)*\yscale}
  \fill[colUKR, opacity=0.85] (\gA,0) rectangle ({\gA+\barw},\hA);
  \node[font=\tiny\bfseries, anchor=south] at ({\gA+\barw/2},\hA+1) {67.2};
  % SJP→UKR: 71.4
  \pgfmathsetmacro{\hB}{(71.4-\ymin)*\yscale}
  \fill[colSJP, opacity=0.85] ({\gA+\barw+\barsep},0) rectangle ({\gA+2*\barw+\barsep},\hB);
  \node[font=\tiny\bfseries, anchor=south] at ({\gA+\barw+\barsep+\barw/2},\hB+1) {71.4};
  % Epoch label
  \node[font=\small, anchor=north] at ({\gA+\barw+\barsep/2},-5) {Pre-war};

  % === HYBRID GROUP ===
  % UKR-only: 55.2
  \pgfmathsetmacro{\hA}{(55.2-\ymin)*\yscale}
  \fill[colUKR, opacity=0.85] (\gB,0) rectangle ({\gB+\barw},\hA);
  \node[font=\tiny\bfseries, anchor=south] at ({\gB+\barw/2},\hA+1) {55.2};
  % SJP→UKR: 65.0
  \pgfmathsetmacro{\hB}{(65.0-\ymin)*\yscale}
  \fill[colSJP, opacity=0.85] ({\gB+\barw+\barsep},0) rectangle ({\gB+2*\barw+\barsep},\hB);
  \node[font=\tiny\bfseries, anchor=south] at ({\gB+\barw+\barsep+\barw/2},\hB+1) {65.0};
  % Epoch label
  \node[font=\small, anchor=north] at ({\gB+\barw+\barsep/2},-5) {Hybrid};

  % === FULL-SCALE GROUP ===
  % UKR-only: 46.9
  \pgfmathsetmacro{\hA}{(46.9-\ymin)*\yscale}
  \fill[colUKR, opacity=0.85] (\gC,0) rectangle ({\gC+\barw},\hA);
  \node[font=\tiny\bfseries, anchor=south] at ({\gC+\barw/2},\hA+1) {46.9};
  % SJP→UKR: 50.1
  \pgfmathsetmacro{\hB}{(50.1-\ymin)*\yscale}
  \fill[colSJP, opacity=0.85] ({\gC+\barw+\barsep},0) rectangle ({\gC+2*\barw+\barsep},\hB);
  \node[font=\tiny\bfseries, anchor=south] at ({\gC+\barw+\barsep+\barw/2},\hB+1) {50.1};
  % Epoch label
  \node[font=\small, anchor=north] at ({\gC+\barw+\barsep/2},-5) {Full-scale};

  % Forward degradation arrows
  \pgfmathsetmacro{\yUKRpre}{(67.2-\ymin)*\yscale}
  \pgfmathsetmacro{\yUKRfs}{(46.9-\ymin)*\yscale}
  \pgfmathsetmacro{\ySJPpre}{(71.4-\ymin)*\yscale}
  \pgfmathsetmacro{\ySJPfs}{(50.1-\ymin)*\yscale}

  % Degradation annotation
  \pgfmathsetmacro{\xAnnot}{\gC+2*\barw+\barsep+18}
  \draw[colUKR, line width=0.8pt, <->] (\xAnnot,\yUKRpre) -- (\xAnnot,\yUKRfs);
  \node[colUKR, font=\tiny, anchor=west, rotate=90] at (\xAnnot+2,{(\yUKRpre+\yUKRfs)/2}) {$\Delta$20.3};

  \pgfmathsetmacro{\xAnnotB}{\xAnnot+16}
  \draw[colSJP!80!black, line width=0.8pt, <->] (\xAnnotB,\ySJPpre) -- (\xAnnotB,\ySJPfs);
  \node[colSJP!80!black, font=\tiny, anchor=west, rotate=90] at (\xAnnotB+2,{(\ySJPpre+\ySJPfs)/2}) {$\Delta$21.3};

\end{scope}

% Y-axis label
\node[rotate=90, anchor=south, font=\small] at (10, 55) {Macro-F1 (\%)};

% X-axis label
\node[font=\small, anchor=north] at (165,-18) {Test epoch};

% Legend (hardcoded positions to avoid scope issues)
\fill[colUKR, opacity=0.85] (45,120) rectangle (55,127);
\node[font=\scriptsize, anchor=west] at (58,123.5) {UKR pre-war only};
\fill[colSJP, opacity=0.85] (150,120) rectangle (160,127);
\node[font=\scriptsize, anchor=west] at (163,123.5) {SJP $\to$ UKR pre-war};

\end{tikzpicture}

